Stabilization Bounds for Influence Propagation from a Random Initial State

We study the stabilization time of two common types of influence propagation. In majority processes, nodes in a graph want to switch to the most frequent state in their neighborhood, while in minority processes, nodes want to switch to the least frequent state in their neighborhood. We consider the sequential model of these processes, and assume that every node starts out from a uniform random state. We first show that if nodes change their state for any small improvement in the process, then stabilization can last for up to $\Theta(n^2)$ steps in both cases. Furthermore, we also study the proportional switching case, when nodes only decide to change their state if they are in conflict with a $\frac{1+\lambda}{2}$ fraction of their neighbors, for some parameter $\lambda \in (0,1)$. In this case, we show that if $\lambda < \frac{1}{3}$, then there is a construction where stabilization can indeed last for $\Omega(n^{1+c})$ steps for some constant $c>0$. On the other hand, if $\lambda > \frac{1}{2}$, we prove that the stabilization time of the processes is upper-bounded by $O(n \cdot \log{n})$.

==> majority.tikz <==
\begin{tikzpicture}
	
	\draw (50pt,0pt) -- (0pt,30pt);
	\draw (50pt,0pt) -- (100pt,30pt);
	\draw (0pt,30pt) -- (0pt,60pt);
	\draw (100pt,30pt) -- (100pt,60pt);
	
	\draw (0pt,60pt) -- (20pt,90pt);
	\draw (0pt,60pt) -- (-6pt,82pt);
	\draw (0pt,60pt) -- (0pt,82pt);
	\draw (0pt,60pt) -- (6pt,82pt);
	\draw (0pt,60pt) -- (-20pt,90pt);
	
	\draw (20pt,90pt) -- (20pt,120pt);
	\draw (-20pt,90pt) -- (-20pt,120pt);
	
	\draw (100pt,60pt) -- (120pt,90pt);
	\draw (100pt,60pt) -- (94pt,82pt);
	\draw (100pt,60pt) -- (100pt,82pt);
	\draw (100pt,60pt) -- (106pt,82pt);
	\draw (100pt,60pt) -- (80pt,90pt);
	
	\draw (120pt,90pt) -- (120pt,120pt);
	\draw (80pt,90pt) -- (80pt,120pt);
	
	\draw (30pt,0pt) -- (50pt,0pt);
	\draw[black, fill=white] (30pt,0pt) circle (0.8ex);
	
	\draw[black, fill=white] (50pt,0pt) circle (1.8ex);
	\draw[black, fill=white] (50pt,0pt) circle (1.5ex);
	
	\draw[black, fill=white] (0pt,30pt) circle (1.8ex);
	\draw[black, fill=white] (0pt,30pt) circle (1.5ex);
	
	\draw[black, fill=white] (100pt,30pt) circle (1.8ex);
	\draw[black, fill=white] (100pt,30pt) circle (1.5ex);
	
	\draw[black, fill=white] (0pt,60pt) circle (1.8ex);
	\draw[black, fill=white] (0pt,60pt) circle (1.5ex);
	
	\draw[black, fill=white] (100pt,60pt) circle (1.8ex);
	\draw[black, fill=white] (100pt,60pt) circle (1.5ex);
	
	\draw[black, fill=white] (-20pt,90pt) circle (1.7ex);
	\draw[black, fill=white] (-20pt,90pt) circle (1.4ex);
	
	\node[anchor=center] at (0pt,86.5pt) {\small ...};
	
	\draw[black, fill=white] (20pt,90pt) circle (1.7ex);
	\draw[black, fill=white] (20pt,90pt) circle (1.4ex);
	
	\draw[black, fill=white] (-20pt,120pt) circle (1.7ex);
	\draw[black, fill=white] (-20pt,120pt) circle (1.4ex);
	
	\node[anchor=center] at (0pt,116.5pt) {\small ...};
	
	\draw[black, fill=white] (20pt,120pt) circle (1.7ex);
	\draw[black, fill=white] (20pt,120pt) circle (1.4ex);
	
	%---
	
	\draw[black, fill=white] (80pt,90pt) circle (1.7ex);
	\draw[black, fill=white] (80pt,90pt) circle (1.4ex);
	
	\node[anchor=center] at (100pt,86.5pt) {\small ...};
	
	\draw[black, fill=white] (120pt,90pt) circle (1.7ex);
	\draw[black, fill=white] (120pt,90pt) circle (1.4ex);
	
	\draw[black, fill=white] (80pt,120pt) circle (1.7ex);
	\draw[black, fill=white] (80pt,120pt) circle (1.4ex);
	
	\node[anchor=center] at (100pt,116.5pt) {\small ...};
	
	\draw[black, fill=white] (120pt,120pt) circle (1.7ex);
	\draw[black, fill=white] (120pt,120pt) circle (1.4ex);
	
	\node[anchor=east] at (-6pt,60pt) {\footnotesize $m\!\!+\!\!1$};
	\node[anchor=west] at (106pt,60pt) {\footnotesize $m\!\!+\!\!1$};
	\node[anchor=east] at (-6pt,30pt) {\footnotesize $m$};
	\node[anchor=west] at (106pt,30pt) {\footnotesize $m$};
	\node[anchor=west] at (56pt,0pt) {\footnotesize $m$};
	
	%\node[anchor=east] at (-26pt,90pt) {\scriptsize $\Theta(\!\frac{m}{\log{m}}\!)$};
	%\node[anchor=west] at (26pt,90pt) {\scriptsize $\Theta(\!\frac{m}{\log{m}}\!)$};
	
	%\node[anchor=east] at (-26pt,120pt) {\scriptsize $\Theta(\!\frac{m}{\log{m}}\!)$};
	%\node[anchor=west] at (26pt,120pt) {\scriptsize $\Theta(\!\frac{m}{\log{m}}\!)$};
	
	\node[anchor=center] at (50pt,0pt) {\footnotesize $P$};
	\node[anchor=center] at (0pt,30pt) {\footnotesize $A$};
	\node[anchor=center] at (100pt,30pt) {\footnotesize $B$};
	\node[anchor=center] at (0pt,60pt) {\footnotesize $A_0$};
	\node[anchor=center] at (100pt,60pt) {\footnotesize $B_0$};
	
	\node[anchor=center] at (-20pt,89.5pt) {\scriptsize $A_{_{\!}1\!,\!1}$};
	\node[anchor=center] at (20pt,89.5pt) {\scriptsize $A_{_{\!}1\!,\!i}$};
	
	\node[anchor=center] at (-20pt,119.5pt) {\scriptsize $A_{_{\!}2\!,\!1}$};
	\node[anchor=center] at (20pt,119.5pt) {\scriptsize $A_{_{\!}2\!,\!i}$};
	
	\node[anchor=center] at (80pt,89.5pt) {\scriptsize $B_{_{\!}1\!,\!1}$};
	\node[anchor=center] at (120pt,89.5pt) {\scriptsize $B_{_{\!}1\!,\!i}$};
	
	\node[anchor=center] at (80pt,119.5pt) {\scriptsize $B_{_{\!}2\!,\!1}$};
	\node[anchor=center] at (120pt,119.5pt) {\scriptsize $B_{_{\!}2\!,\!i}$};
	
	%\draw[very thick, lgray] (-27pt,152pt) -- (-27pt,155pt) -- (27pt,155pt) -- (27pt,152pt);
	%\draw[very thick, lgray] (0pt,155pt) -- (0pt,158pt);
	
	\draw[very thick, lgray, densely dotted] (-30pt,130pt) -- (-30pt,79pt) -- (30pt,79pt) -- (30pt,130pt) -- cycle;
	%\draw[very thick, lgray] (0pt,150pt) -- (0pt,153pt);
	%\node[anchor=south] at (0pt,170pt) {\scriptsize $\Theta(\log{m})$ pairs of groups};
	%\node[anchor=south] at (0pt,162pt) {\scriptsize groups, each having};
	%\node[anchor=south] at (0pt,153pt) {\scriptsize $\Theta(\!\frac{m}{\log{m}}\!)$ nodes};
	
	\draw[very thick, lgray, densely dotted] (70pt,130pt) -- (70pt,79pt) -- (130pt,79pt) -- (130pt,130pt) -- cycle;
	%\draw[very thick, lgray] (100pt,150pt) -- (100pt,153pt);
	
	%\draw[very thick, lgray, densely dotted] (30pt,115pt) -- (70pt,115pt);
	%\draw[very thick, lgray, densely dotted] (50pt,115pt) -- (50pt,136pt);
	
	\node[anchor=south] at (50pt,145pt) {\scriptsize $\Theta(\log{m})$ pairs of groups on both sides,};
	\node[anchor=south] at (50pt,134pt) {\scriptsize each group containing $\Theta(\!\frac{m}{\log{m}}\!)$ nodes};
	
\end{tikzpicture}


==> minority.tikz <==
\begin{tikzpicture}
	
	\draw (35pt,0pt) -- (0pt,50pt);
	\draw (35pt,0pt) -- (70pt,50pt);
	\draw (0pt,50pt) -- (0pt,100pt);
	\draw (70pt,50pt) -- (70pt,100pt);
	\draw (0pt,100pt) -- (70pt,100pt);
	
	\draw (15pt,0pt) -- (35pt,0pt);
	\draw[black, fill=white] (15pt,0pt) circle (0.8ex);
	
	\draw[black, fill=white] (35pt,0pt) circle (1.8ex);
	\draw[black, fill=white] (35pt,0pt) circle (1.5ex);
	
	\draw[black, fill=white] (0pt,50pt) circle (1.8ex);
	\draw[black, fill=white] (0pt,50pt) circle (1.5ex);
	
	\draw[black, fill=white] (70pt,50pt) circle (1.8ex);
	\draw[black, fill=white] (70pt,50pt) circle (1.5ex);
	
	\draw[black, fill=white] (0pt,100pt) circle (1.8ex);
	\draw[black, fill=white] (0pt,100pt) circle (1.5ex);
	
	\draw[black, fill=white] (70pt,100pt) circle (1.8ex);
	\draw[black, fill=white] (70pt,100pt) circle (1.5ex);
	
	\node[anchor=south] at (0pt,105.5pt) {\footnotesize $m\!\!+\!\!1$};
	\node[anchor=south] at (70pt,105.5pt) {\footnotesize $m\!\!+\!\!1$};
	\node[anchor=east] at (-6pt,50pt) {\footnotesize $m$};
	\node[anchor=west] at (76pt,50pt) {\footnotesize $m$};
	\node[anchor=west] at (41pt,0pt) {\footnotesize $m$};
	
	\node[anchor=center] at (35pt,0pt) {\footnotesize $P$};
	\node[anchor=center] at (0pt,50pt) {\footnotesize $A$};
	\node[anchor=center] at (70pt,50pt) {\footnotesize $B$};
	\node[anchor=center] at (0pt,100pt) {\footnotesize $A_0$};
	\node[anchor=center] at (70pt,100pt) {\footnotesize $B_0$};
	
\end{tikzpicture}


==> prop.tikz <==
\begin{tikzpicture}

	%-----------------------------------------
	%                  EDGES
	%-----------------------------------------

	%Trees
	
	\draw (40pt,154pt) -- (32pt,157pt);
	\draw (40pt,154pt) -- (32pt,151pt);
	
	\draw (40pt,142pt) -- (32pt,145pt);
	\draw (40pt,142pt) -- (32pt,139pt);
	
	\draw (40pt,130pt) -- (20pt,123pt);
	\draw (40pt,130pt) -- (20pt,137pt);
	\draw (20pt,123pt) -- (5pt,115pt);
	\draw (20pt,123pt) -- (5pt,125pt);
	\draw (20pt,137pt) -- (5pt,135pt);
	\draw (20pt,137pt) -- (5pt,145pt);
	%\draw (5pt,115pt) -- (-5pt,118pt);
	%\draw (5pt,115pt) -- (-5pt,112pt);
	%\draw (5pt,125pt) -- (-5pt,128pt);
	%\draw (5pt,125pt) -- (-5pt,122pt);
	%\draw (5pt,135pt) -- (-5pt,138pt);
	%\draw (5pt,135pt) -- (-5pt,132pt);
	%\draw (5pt,145pt) -- (-5pt,148pt);
	%\draw (5pt,145pt) -- (-5pt,142pt);
	
	\draw (40pt,118pt) -- (32pt,121pt);
	\draw (40pt,118pt) -- (32pt,115pt);
	
	\draw (40pt,106pt) -- (32pt,109pt);
	\draw (40pt,106pt) -- (32pt,103pt);
	
	\draw (40pt,94pt) -- (32pt,97pt);
	\draw (40pt,94pt) -- (32pt,91pt);
	
	\draw (40pt,82pt) -- (32pt,85pt);
	\draw (40pt,82pt) -- (32pt,79pt);
	
	\draw (40pt,70pt) -- (32pt,73pt);
	\draw (40pt,70pt) -- (32pt,67pt);
	
	\draw (40pt,58pt) -- (32pt,61pt);
	\draw (40pt,58pt) -- (32pt,55pt);
	
	\draw (40pt,46pt) -- (32pt,49pt);
	\draw (40pt,46pt) -- (32pt,43pt);
	
	%\node[anchor=center] at (10pt,95pt) {\small ...};
	%\node[anchor=center] at (10pt,80pt) {\normalsize ...};
	
	%Collection
	
	\draw (80pt,130pt) -- (40pt,154pt);
	\draw (80pt,130pt) -- (40pt,142pt);
	\draw (80pt,130pt) -- (40pt,130pt);
	
	\draw (80pt,115pt) -- (40pt,118pt);
	\draw (80pt,115pt) -- (40pt,106pt);
	\draw (80pt,115pt) -- (40pt,94pt);
	
	\draw (40pt,82pt) -- (48pt,84pt);
	\draw (40pt,70pt) -- (48pt,72pt);
	\draw (40pt,58pt) -- (48pt,60pt);
	\draw (40pt,46pt) -- (48pt,48pt);
	
	\draw (80pt,100pt) -- (72pt,98pt);
	\draw (80pt,100pt) -- (72pt,95pt);
	\draw (80pt,100pt) -- (72pt,92pt);
	
	\draw (80pt,85pt) -- (72pt,84pt);
	\draw (80pt,85pt) -- (72pt,81pt);
	\draw (80pt,85pt) -- (72pt,78pt);
	
	\draw (80pt,70pt) -- (72pt,69pt);
	\draw (80pt,70pt) -- (72pt,66pt);
	\draw (80pt,70pt) -- (72pt,63pt);
	
	
	%Levels
	
	\draw (89pt,120pt) -- (101pt,105pt);
	\draw (89pt,105pt) -- (101pt,120pt);
	\draw (89pt,75pt) -- (101pt,85pt);
	
	\draw (119pt,130pt) -- (131pt,135pt);
	\draw (119pt,115pt) -- (131pt,105pt);
	\draw (119pt,100pt) -- (131pt,115pt);
	\draw (119pt,85pt) -- (131pt,95pt);
	\draw (119pt,75pt) -- (131pt,70pt);
	
	\draw (149pt,135pt) -- (154pt,133pt);
	\draw (149pt,125pt) -- (154pt,126pt);
	\draw (149pt,110pt) -- (154pt,113pt);
	\draw (149pt,95pt) -- (154pt,95pt);
	\draw (149pt,90pt) -- (154pt,87pt);
	\draw (149pt,75pt) -- (154pt,74pt);
	\draw (149pt,65pt) -- (154pt,66pt);
	
	\draw (181pt,130pt) -- (176pt,131pt);	
	\draw (181pt,125pt) -- (176pt,125pt);
	\draw (181pt,115pt) -- (176pt,113pt);
	\draw (181pt,110pt) -- (176pt,109pt);
	\draw (181pt,100pt) -- (176pt,102pt);
	\draw (181pt,95pt) -- (176pt,95pt);
	\draw (181pt,90pt) -- (176pt,87pt);
	\draw (181pt,80pt) -- (176pt,79pt);
	\draw (181pt,70pt) -- (176pt,71pt);
	\draw (181pt,65pt) -- (176pt,67pt);
	
	\draw (199pt,135pt) -- (211pt,125pt);
	\draw (199pt,130pt) -- (211pt,135pt);
	\draw (199pt,120pt) -- (211pt,130pt);
	\draw (199pt,115pt) -- (211pt,110pt);
	\draw (199pt,105pt) -- (211pt,115pt);
	\draw (199pt,100pt) -- (211pt,105pt);
	\draw (199pt,95pt) -- (211pt,95pt);
	\draw (199pt,90pt) -- (211pt,100pt);
	\draw (199pt,85pt) -- (211pt,80pt);
	\draw (199pt,80pt) -- (211pt,85pt);
	\draw (199pt,75pt) -- (211pt,70pt);
	\draw (199pt,70pt) -- (211pt,90pt);
	\draw (199pt,65pt) -- (211pt,65pt);
	
	\draw (220pt,70pt) -- (228pt,65pt);
	\draw (220pt,70pt) -- (228pt,73pt);
	
	\draw (220pt,85pt) -- (228pt,84pt);
	\draw (220pt,85pt) -- (228pt,88pt);
	
	\draw (220pt,100pt) -- (228pt,102pt);
	\draw (220pt,100pt) -- (228pt,99pt);
	\draw (220pt,100pt) -- (228pt,96pt);
	
	\draw (220pt,115pt) -- (228pt,115pt);
	\draw (220pt,115pt) -- (228pt,113pt);
	\draw (220pt,115pt) -- (228pt,110pt);
	
	\draw (220pt,130pt) -- (228pt,128pt);
	\draw (220pt,130pt) -- (228pt,126pt);
	\draw (220pt,130pt) -- (228pt,124pt);
	
	%S_3
	
	\draw (270pt,55pt) -- (220pt,85pt);
	\draw (270pt,55pt) -- (220pt,70pt);
	\draw (270pt,55pt) -- (220pt,20pt);
	
	\draw (270pt,115pt) -- (261pt,120pt);
	\draw (270pt,115pt) -- (261pt,117pt);
	\draw (270pt,115pt) -- (261pt,111pt);
	
	\draw (270pt,100pt) -- (261pt,105pt);
	\draw (270pt,100pt) -- (261pt,102pt);
	\draw (270pt,100pt) -- (261pt,96pt);
	
	\draw (270pt,85pt) -- (261pt,90pt);
	\draw (270pt,85pt) -- (261pt,87pt);
	\draw (270pt,85pt) -- (261pt,81pt);
	
	\draw (270pt,70pt) -- (261pt,75pt);
	\draw (270pt,70pt) -- (261pt,72pt);
	\draw (270pt,70pt) -- (261pt,66pt);
	
	\draw (270pt,40pt) -- (261pt,45pt);
	\draw (270pt,40pt) -- (261pt,42pt);
	\draw (270pt,40pt) -- (261pt,36pt);
	
	\draw (270pt,40pt) -- (278pt,43pt);
	\draw (270pt,85pt) -- (278pt,84pt);
	
	%Sim
	
	\draw (308pt,89pt) -- (312pt,65pt);
	\draw (322pt,75pt) -- (312pt,65pt);
	\draw (308pt,89pt) -- (347pt,92pt);
	\draw (322pt,75pt) -- (347pt,92pt);
	\draw (352pt,63pt) -- (347pt,92pt);
	\draw (352pt,63pt) -- (342pt,72pt);
	\draw (322pt,75pt) -- (342pt,72pt);
	
	\draw (308pt,89pt) -- (270pt,115pt);
	\draw (308pt,89pt) -- (270pt,100pt);
	\draw (308pt,89pt) -- (270pt,70pt);
	\draw (308pt,89pt) -- (270pt,55pt);
	
	\draw (347pt,92pt) -- (386pt,114pt);
	\draw (347pt,92pt) -- (386pt,100pt);
	\draw (347pt,92pt) -- (386pt,71pt);
	\draw (347pt,92pt) -- (386pt,56pt);
	
	%\node[anchor=center] at (380pt,92pt) {\large ...};
	
	%-----------------------------------------
	%                  NODES
	%-----------------------------------------
	
	%Trees
	
	\draw[black, fill=white] (20pt,137pt) circle (0.6ex);
	\draw[black, fill=white] (20pt,123pt) circle (0.6ex);
	
	\draw[black, fill=white] (5pt,125pt) circle (0.6ex);
	\draw[black, fill=white] (5pt,115pt) circle (0.6ex);
	
	\draw[black, fill=white] (5pt,135pt) circle (0.6ex);
	\draw[black, fill=white] (5pt,145pt) circle (0.6ex);
	
	%S_0
	

	\draw[black, fill=white] (40pt,106pt) circle (0.6ex);
	\draw[black, fill=white] (40pt,118pt) circle (0.6ex);
	\draw[black, fill=white] (40pt,130pt) circle (0.6ex);
	\draw[black, fill=white] (40pt,142pt) circle (0.6ex);
	\draw[black, fill=white] (40pt,154pt) circle (0.6ex);
	\draw[black, fill=white] (40pt,94pt) circle (0.6ex);
	\draw[black, fill=white] (40pt,82pt) circle (0.6ex);
	\draw[black, fill=white] (40pt,70pt) circle (0.6ex);
	\draw[black, fill=white] (40pt,58pt) circle (0.6ex);
	\draw[black, fill=white] (40pt,46pt) circle (0.6ex);
	
	\draw[very thick, lgray] (31pt,40pt) -- (49pt,40pt) -- (49pt,160pt) -- (31pt,160pt) -- cycle;
	
	%S_1
	
	\draw[black, fill=white] (80pt,100pt) circle (0.6ex);
	\draw[black, fill=white] (80pt,115pt) circle (0.6ex);
	\draw[black, fill=white] (80pt,130pt) circle (0.6ex);
	\draw[black, fill=white] (80pt,85pt) circle (0.6ex);
	\draw[black, fill=white] (80pt,70pt) circle (0.6ex);
	
	\draw[very thick, lgray] (71pt,60pt) -- (89pt,60pt) -- (89pt,140pt) -- (71pt,140pt) -- cycle;
	
	%Levels
	
	\draw[black, fill=white] (110pt,100pt) circle (0.6ex);
	\draw[black, fill=white] (110pt,115pt) circle (0.6ex);
	\draw[black, fill=white] (110pt,130pt) circle (0.6ex);
	\draw[black, fill=white] (110pt,85pt) circle (0.6ex);
	\draw[black, fill=white] (110pt,70pt) circle (0.6ex);
	
	\draw[very thick, lgray] (101pt,60pt) -- (119pt,60pt) -- (119pt,140pt) -- (101pt,140pt) -- cycle;
	
	\draw[black, fill=white] (140pt,100pt) circle (0.6ex);
	\draw[black, fill=white] (140pt,115pt) circle (0.6ex);
	\draw[black, fill=white] (140pt,130pt) circle (0.6ex);
	\draw[black, fill=white] (140pt,85pt) circle (0.6ex);
	\draw[black, fill=white] (140pt,70pt) circle (0.6ex);
	
	\draw[very thick, lgray] (131pt,60pt) -- (149pt,60pt) -- (149pt,140pt) -- (131pt,140pt) -- cycle;
	
	\node[anchor=center] at (165pt,65pt) {\large ...};
	
	\draw[black, fill=white] (190pt,100pt) circle (0.6ex);
	\draw[black, fill=white] (190pt,115pt) circle (0.6ex);
	\draw[black, fill=white] (190pt,130pt) circle (0.6ex);
	\draw[black, fill=white] (190pt,85pt) circle (0.6ex);
	\draw[black, fill=white] (190pt,70pt) circle (0.6ex);
	
	\draw[very thick, lgray] (181pt,60pt) -- (199pt,60pt) -- (199pt,140pt) -- (181pt,140pt) -- cycle;
	
	\draw[black, fill=white] (220pt,100pt) circle (0.6ex);
	\draw[black, fill=white] (220pt,115pt) circle (0.6ex);
	\draw[black, fill=white] (220pt,130pt) circle (0.6ex);
	\draw[black, fill=white] (220pt,85pt) circle (0.6ex);
	\draw[black, fill=white] (220pt,70pt) circle (0.6ex);
	
	\draw[very thick, lgray] (211pt,60pt) -- (229pt,60pt) -- (229pt,140pt) -- (211pt,140pt) -- cycle;
	
	\draw[black, fill=white] (220pt,20pt) circle (0.6ex);
	
	\draw[very thick, lgray] (211pt,10pt) -- (211pt,30pt) -- (229pt,30pt) -- (229pt,10pt);
	
	%S_3
	
	\draw[black, fill=white] (270pt,115pt) circle (0.6ex);
	\draw[black, fill=white] (270pt,100pt) circle (0.6ex);
	\draw[black, fill=white] (270pt,85pt) circle (0.6ex);
	\draw[black, fill=white] (270pt,70pt) circle (0.6ex);
	\draw[black, fill=white] (270pt,55pt) circle (0.6ex);
	\draw[black, fill=white] (270pt,40pt) circle (0.6ex);
	
	\draw[very thick, lgray] (261pt,30pt) -- (279pt,30pt) -- (279pt,125pt) -- (261pt,125pt) -- cycle;
	\draw[thick, lgray, densely dotted] (261pt,77.5pt) -- (279pt,77.5pt);
	
	\draw[very thick, lgray] (388pt,30pt) -- (381pt,30pt) -- (381pt,125pt) -- (388pt,125pt);
	\draw[thick, lgray, densely dotted] (381pt,77.5pt) -- (388pt,77.5pt);
	
	%Sim
	
	\draw[black, fill=white] (308pt,89pt) circle (0.6ex);
	\draw[black, fill=white] (312pt,65pt) circle (0.6ex);
	\draw[black, fill=white] (322pt,75pt) circle (0.6ex);
	
	\draw[black, fill=white] (347pt,92pt) circle (0.6ex);
	\draw[black, fill=white] (352pt,63pt) circle (0.6ex);
	\draw[black, fill=white] (342pt,72pt) circle (0.6ex);
	
	\draw[very thick, lgray] (300pt,55pt) -- (360pt,55pt) -- (360pt,100pt) -- (300pt,100pt) -- cycle;
	\draw[thick, lgray, densely dotted] (330pt,55pt) -- (330pt,100pt);
	
	
	%-----------------------------------------
	%                  TEXT
	%-----------------------------------------
	
	%\node[anchor=center] at (100pt,86.5pt) {\small ...};
	
	\node[anchor=center] at (40pt,168pt) {\small $S_0$};
	
	\node[anchor=center] at (80pt,166pt) {\small $S_1$};
	\draw (79pt,160pt) -- (79pt,154pt);
	\draw (81pt,160pt) -- (81pt,154pt);
	\node[anchor=center] at (80pt,148pt) {\small $S_{2,1}$};
	
	\node[anchor=center] at (110pt,148pt) {\small $S_{2,2}$};
	\node[anchor=center] at (140pt,148pt) {\small $S_{2,3}$};
	\node[anchor=center] at (190pt,148pt) {\small $S_{2,\ell\!-\!1}$};
	\node[anchor=center] at (220pt,148pt) {\small $S_{2,\ell}$};
	
	%\node[anchor=center] at (220pt,166pt) {\small $S_{2,\ell}^b$};
	%\draw (219pt,160pt) -- (219pt,154pt);
	%\draw (221pt,160pt) -- (221pt,154pt);
	
	\draw[thick, dgray] (69pt,52pt) -- (69pt,49pt) -- (231pt,49pt) -- (231pt,52pt);
	\draw[thick, dgray] (150pt,49pt) -- (150pt,46pt);
	\node[anchor=center] at (150pt,39pt) {\small $\Theta(\log{m})$ levels};
	
	\draw[thick, lgray, densely dotted] (224pt,135pt) -- (235pt,137pt);
	\node[anchor=center] at (243pt,136.5pt) {\scriptsize $S_{2,\ell}^w$};
	
	\draw[thick, lgray, densely dotted] (224pt,16pt) -- (235pt,14pt);
	\node[anchor=center] at (243pt,13.5pt) {\scriptsize $S_{2,\ell}^b$};
	
	\node[anchor=center] at (270pt,133pt) {\small $S_3$};
	
	\draw[thick, lgray, densely dotted] (274pt,120pt) -- (285pt,122pt);
	\node[anchor=center] at (290.5pt,122pt) {\scriptsize $S_3^w$};
	
	\draw[thick, lgray, densely dotted] (274pt,35pt) -- (285pt,33pt);
	\node[anchor=center] at (290.5pt,33pt) {\scriptsize $S_3^b$};
	
	\node[anchor=center] at (330pt,115pt) {\footnotesize \textsc{prop}};
	\node[anchor=center] at (330pt,108pt) {\scriptsize construction};
	
	\draw[thick, lgray, densely dotted] (315pt,49pt) -- (315pt,59pt);
	\node[anchor=center] at (315pt,45pt) {\scriptsize black};
	
	\draw[thick, lgray,  densely dotted] (345pt,49pt) -- (345pt,59pt);
	\node[anchor=center] at (345pt,45pt) {\scriptsize white};
	
	
\end{tikzpicture}

